Reliable, Deniable, and Hidable Communication over Multipath Networks

We consider the scenario wherein Alice wants to (potentially) communicate to the intended receiver Bob over a network consisting of multiple parallel links in the presence of a passive eavesdropper Willie, who observes an unknown subset of links. A primary goal of our communication protocol is to make the communication "deniable", {\it i.e.}, Willie should not be able to {\it reliably} estimate whether or not Alice is transmitting any {\it covert} information to Bob. Moreover, if Alice is indeed actively communicating, her covert messages should be information-theoretically "hidable" in the sense that Willie's observations should not {\it leak any information} about Alice's (potential) message to Bob -- our notion of hidability is slightly stronger than the notion of information-theoretic strong secrecy well-studied in the literature, and may be of independent interest. It can be shown that deniability does not imply either hidability or (weak or strong) information-theoretic secrecy; nor does any form of information-theoretic secrecy imply deniability. We present matching inner and outer bounds on the capacity for deniable and hidable communication over {\it multipath networks}.

==> Random_binning_11.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Random_binning_11.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{251.31328125bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.60485116)%
    \put(0,0){\includegraphics[width=\unitlength]{Random_binning_11.pdf}}%
    \put(0.1098293,0.51075794){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\typ\left(\vX\right)$}}}%
    \put(0.51092231,0.59033989){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Message Bins}}}%
    \put(0.73375176,0.51075794){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Bin{1}$}}}%
    \put(0.73375176,0.43117599){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Bin{2}$}}}%
    \put(0.73375176,0.2720121){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Bin{2^{n\Rd}}$}}}%
    \put(0.73375176,0.03326626){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Bin{2^{n\R}}$}}}%
    \put(0.01433097,0.44709238){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\typevec_1$}}}%
    \put(-0.00158542,0.38342683){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\typevec_2$}}}%
    \put(0.01433097,0.14468099){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\typevec_t$}}}%
    \put(0.92474843,0.39934322){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\code$}}}%
    \put(0.31355908,0.22426293){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Random}}}%
    \put(0.31355908,0.19243016){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Binning}}}%
  \end{picture}%
\endgroup%


==> example_1.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'example_1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{318.62027588bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.36523902)%
    \put(0,0){\includegraphics[width=\unitlength]{example_1.pdf}}%
    \put(0.12861841,0.2962235){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vX\sim \pinn{.}$}}}%
    \put(0.31190869,0.26358276){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{T}=0$}}}%
    \put(0.31190869,0.19830129){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{T} = 1$}}}%
    \put(0.15623749,0.0627167){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$M \in \{1,2,\ldots,2^{n}\}$}}}%
    \put(0.69983127,0.28618019){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textrm{Bob}}}}%
    \put(0.69983127,0.12297652){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textrm{Willie}}}}%
    \put(0.15623749,0.23345285){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Alice}}}%
    \put(0.14161675,0.17972901){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Encoder}}}%
    \put(0.48766649,0.30124515){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vX_1$}}}%
    \put(0.48766649,0.16314973){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vX_2$}}}%
    \put(0.63706063,0.07276){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec{\mathbf{X}}_W$}}}%
    \put(0.67597842,0.35146166){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vX = \left[\vX_1^T \: \vX_2^T  \right]^T$}}}%
    \put(0.07714648,0.00245688){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\enc : \{0,1\}^{n}\times \{0,1\}^{n} \to \{0,1\}^{2 \times n}$}}}%
    \put(0.71291686,0.23239345){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Decoder}}}%
    \put(0.71121182,0.06858405){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Estimator}}}%
    \put(-0.00068912,0.20081212){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Private}}}%
    \put(0.01939749,0.15310643){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r=1$-bit}}}%
    \put(-0.0013682,0.18324262){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{randomness}}}%
    \put(0.15783244,0.03500437){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Rate $R = 1$ bit/ch use
}}}%
    \put(0.44874869,0.07527083){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bigW = \left\{ \{1\},\{2\} \right\}$}}}%
    \put(0.44808857,0.03864065){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$W \in \bigW$}}}%
  \end{picture}%
\endgroup%


==> example_2.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'example_2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{338.82965088bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.34345447)%
    \put(0,0){\includegraphics[width=\unitlength]{example_2.pdf}}%
    \put(0.12094701,0.27855535){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vX\sim \pinn{.}$}}}%
    \put(0.293305,0.24786146){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{T}=0$}}}%
    \put(0.293305,0.18647368){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{T} = 1$}}}%
    \put(0.14691876,0.05897599){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$M \in \{1,2,\ldots,2^{n}\}$}}}%
    \put(0.65809008,0.26911108){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textrm{Bob}}}}%
    \put(0.65809008,0.11564163){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textrm{Willie}}}}%
    \put(0.14691876,0.21952864){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Alice}}}%
    \put(0.13317006,0.16900914){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Encoder}}}%
    \put(0.4585798,0.28327749){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vX_1$}}}%
    \put(0.4585798,0.20064009){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vX_2$}}}%
    \put(0.59906337,0.06842026){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec{\mathbf{X}}_{\W}$}}}%
    \put(0.62621566,0.33049886){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vX = \left[\vX_1^T \: \vX_2^T\: \vX_3^T \right]^T$}}}%
    \put(0.13865502,0.00231034){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\enc : \{0,1\}^{n} \to \{0,1\}^{3 \times n}$}}}%
    \put(0.67039519,0.21853242){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Decoder}}}%
    \put(0.66879184,0.06449338){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Estimator}}}%
    \put(-0.00064802,0.18883475){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Private}}}%
    \put(0.01824053,0.14397445){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r=0$-bit}}}%
    \put(-0.0012866,0.17231318){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{randomness}}}%
    \put(0.14841858,0.03291654){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Rate $R = 1$ bit/ch use
}}}%
    \put(0.33226263,0.07078133){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bigW = \left\{ \{1,2\},\{2,3\},\{1,3\} \right\}$}}}%
    \put(0.42136249,0.03633594){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\W \in \bigW$}}}%
    \put(0.45739926,0.162863){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vX_3$}}}%
  \end{picture}%
\endgroup%


==> network_deniability_system_42.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'network_deniability_system_42.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{334.63515625bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.28793252)%
    \put(0,0){\includegraphics[width=\unitlength]{network_deniability_system_42.pdf}}%
    \put(0.11356118,0.21726787){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vX\sim \pinn{.}$}}}%
    \put(0.25819631,0.20053323){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{T}=0$}}}%
    \put(0.25819631,0.13837598){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{T} = 1$}}}%
    \put(0.0466226,0.02601481){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$M \in \{1,2,\ldots,2^{nR}\}$}}}%
    \put(0.59647517,0.22922119){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Estimate $\T$ reliably}}}%
    \put(0.60842849,0.10968802){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Estimate $\T$ better than random}}}%
    \put(0.70405502,0.16945461){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textrm{Bob}}}}%
    \put(0.72796166,0.03796812){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textrm{Willie}}}}%
    \put(0.13029582,0.16945461){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Alice}}}%
    \put(0.1183425,0.12164134){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\enc$}}}%
    \put(0.42912874,0.27703446){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vX_1$}}}%
    \put(0.42912874,0.24117451){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vX_2$}}}%
    \put(0.42912874,0.20531456){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vX_3$}}}%
    \put(0.57256854,0.02601481){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vXW$}}}%
    \put(0.54866191,0.26508114){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vX = \left[\vX_1^T \: \vX_2^T \: \cdots \: \vX_\C^T \right]^T$}}}%
    \put(0.42912874,0.08578139){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vX_C$}}}%
    \put(0.60842849,0.08578139){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Given $\T = 1$, gain some information about $\M$
}}}%
    \put(0.59647517,0.20531456){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Given $\T = 1$, decode $\M$ reliably
}}}%
    \put(0.60842849,0.16945461){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Decoder}}}%
    \put(0.63233512,0.03796812){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Estimator}}}%
    \put(-0.00119066,0.15750129){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Private}}}%
    \put(-0.00119066,0.09773471){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r$-bits}}}%
    \put(-0.00119066,0.13359466){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{randomness}}}%
    \put(0.0466226,0.00210817){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Rate = $\R$ bits / ch use }}}%
    \put(0.42912874,0.02601481){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\W\in\bigW$}}}%
  \end{picture}%
\endgroup%

